Variational message passing for online polynomial NARMAX identification

We propose a variational Bayesian inference procedure for online nonlinear system identification. For each output observation, a set of parameter posterior distributions is updated, which is then used to form a posterior predictive distribution for future outputs. We focus on the class of polynomial NARMAX models, which we cast into probabilistic form and represent in terms of a Forney-style factor graph. Inference in this graph is efficiently performed by a variational message passing algorithm. We show empirically that our variational Bayesian estimator outperforms an online recursive least-squares estimator, most notably in small sample size settings and low noise regimes, and performs on par with an iterative least-squares estimator trained offline.

==> new-narmax.tex <==
\begin{tikzpicture}

    % internals of NARMAX
    \node [style=deterministic] (phi) {$\phi$};
    \node [style=deterministic, right=5mm of phi] (dot) {$\cdot$};
    \node [style=stochastic, right=10mm of dot] (N) {$\mathcal{N}$};

    % inputs for phi
    \node [style=observation, below left = 1mm and 8mm of phi] (us) {};
    \node [left of=us, node distance=5mm] (uss) {$\scriptstyle{\mathbf{u}_{k-1}}$};
    \node [style=observation, above left = 1mm and 8mm of phi] (es) {};
    \node [left of=es, node distance=5mm] (ess) {$\scriptstyle{\mathbf{e}_{k-1}}$};
    \node [style=observation, left = 8mm of phi] (ys) {};
    \node [left of=ys, node distance=5mm] (yss) {$\scriptstyle{\mathbf{y}_{k-1}}$};
    \node [style=observation, below = 7mm of phi] (u) {};
    \node [below of=u, node distance=4mm] (uk) {$\scriptstyle{u_k}$};

    % output
    \node [style=observation, below = 7mm of N] (y) {};
    \node [below of=y, node distance=4mm] (yk) {$\scriptstyle{y_k}$};

    % AR coefs
    \node [style=deterministic, above = 12mm of dot] (eqN) {$=$};
    \node [left = 18mm of eqN] (prevtheta) {$\cdots$};

    % Precision
    \node [style=deterministic, above = 20mm of N] (eqG) {$=$};
    \node [left = 33mm of eqG] (prevtau) {$\cdots$};

    % Priors
    \node [style=stochastic, left = 5mm of prevtheta] (thetaprior) {$\mathcal{N}$};
    \node [style=stochastic, left = 5mm of prevtau] (tauprior) {$\Gamma$};

    % next step posterior
    \node [right = 22mm of eqN] (thetapost) {$\cdots$};
    \node [right = 7mm of eqG] (taupost) {$\cdots$};
    
    \node[dashed, fit=(phi)(N), draw, inner sep=4mm] (box) {};

    % connections
    \draw [->] (phi) -- (dot);
    \draw [->] (dot) -- (N);
    \draw [->] (eqG) -- (N);
    \draw [->] (eqN) -- (dot);
    \draw [->] (N) -- (y);
    \draw [->] (u) -- (phi);

    \draw [-] (tauprior) -- (prevtau);
    \draw [-] (prevtau) -- (eqG);
    \draw [-] (thetaprior) -- (prevtheta);
    \draw [-] (prevtheta) -- (eqN);
    % \draw [-] (eqN) -- node[above] {$\scriptstyle{\theta}$} (thetapost);
    % \draw [-] (eqG) -- node[above right = 1mm and -12mm of N] {$\scriptstyle{\tau}$} (taupost);
    \draw [-] (eqN) -- (thetapost);
    \draw [-] (eqG) -- (taupost);
    \node [above of=eqN, node distance=4mm] {$\scriptstyle{\theta}$};
    \node [above of=eqG, node distance=4mm] {$\scriptstyle{\tau}$};

    \draw[->] (us.east) -| ($(phi.south)$);
    \draw[->] (ys.east) -- ($(phi.west)$);
    \draw[->] (es.east) -| ($(phi.north)$);

    % messages
    \msgcircle{up}{right}{prevtheta}{eqN}{0.5}{1};
    \msgcircle{up}{right}{prevtau}{eqG}{0.6}{3};
    \msgcircle{left}{up}{dot}{eqN}{0.6}{2};
    \msgcircle{left}{up}{N}{eqG}{0.4}{4};

    % \msg{up}{right}{eqN.east}{thetapost.north}{0.2}{};
    % \msg{up}{right}{eqG.east}{taupost.north}{0.3}{};

    % edges
    

\end{tikzpicture}
